A General Framework for Data-Use Auditing of ML Models

Auditing the use of data in training machine-learning (ML) models is an increasingly pressing challenge, as myriad ML practitioners routinely leverage the effort of content creators to train models without their permission. In this paper, we propose a general method to audit an ML model for the use of a data-owner's data in training, without prior knowledge of the ML task for which the data might be used. Our method leverages any existing black-box membership inference method, together with a sequential hypothesis test of our own design, to detect data use with a quantifiable, tunable false-detection rate. We show the effectiveness of our proposed framework by applying it to audit data use in two types of ML models, namely image classifiers and foundation models.

==> figures/cifar10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.03)},
    anchor=south east,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={$\frac{\PublishedInTrainDatasetSize}{\totalSamples}$},
  xmin=-0.055, xmax=1.045,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$\DetectionSuccessRate$},
  ymin=-0.05, ymax=1.05,
  ytick style={color=black}
  ]
\addplot [line width=3, steelblue31119180]
table {%
0 0
0.1 0
0.2 0.05
0.3 0.25
0.4 0.8
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{1}$}
\addplot [line width=3, densely dotted, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0.1
0.4 0.75
0.5 0.95
0.6 0.95
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{2}$}
\addplot [line width=3, dash pattern=on 1pt off 3pt on 3pt off 3pt, forestgreen4416044]
table {%
0 0
0.1 0
0.2 0.05
0.3 0.15
0.4 0.5
0.5 0.7
0.6 0.95
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{3}$}
\addplot [line width=3, dotted, crimson2143940]
table {%
0 0
0.1 0
0.2 0
0.3 0.2
0.4 0.25
0.5 0.5
0.6 0.65
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{4}$}
\end{axis}

\end{tikzpicture}


==> figures/cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\frac{\PublishedInTrainDatasetSize}{\totalSamples}$},
    xmin=-0.055, xmax=1.045,
    xtick style={color=black},
    y grid style={darkgray176},
    % ylabel={$\DetectionSuccessRate \%$},
    ymajorticks=false,
    ymin=-0.05, ymax=1.05,
    ytick style={color=black}
    ]
\addplot [line width=3, steelblue31119180]
table {%
0 0
0.1 0.25
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{1}$}
\addplot [line width=3, densely dotted, darkorange25512714]
table {%
0 0
0.1 0.1
0.2 0.95
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{2}$}
\addplot [line width=3,  dash pattern=on 1pt off 3pt on 3pt off 3pt,  forestgreen4416044]
table {%
0 0
0.1 0
0.2 0.55
0.3 0.9
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{3}$}
\addplot [line width=3, dotted, crimson2143940]
table {%
0 0
0.1 0
0.2 0.45
0.3 0.95
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{4}$}
\end{axis}

\end{tikzpicture}


==> figures/simclr_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.97,0.03)},
            anchor=south east,
            draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Epochs},
        xmin=100, xmax=1100,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={$\Accuracy \%$},
        ymin=70.10, ymax=71.33,
        ytick style={color=black}
    ]
    \addplot [line width=3, darkorange25512714, mark=*, mark size=5, mark options={solid}]
table {%
200 70.21
400 70.71
600 71.01
800 71.25
1000 71.28
};
\end{axis}

\end{tikzpicture}


==> figures/simclr_detection.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[font=\huge]

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
%     legend cell align={left},
%     legend style={
%       fill opacity=0.8,
%       draw opacity=1,
%       text opacity=1,
%       at={(0.65,0.35)},
%       anchor=north west
%     },
%     tick align=outside,
%     tick pos=left,
%     x grid style={darkgray176},
%     xlabel={Epochs},
%     xmin=100, xmax=1100,
%     xtick style={color=black},
%     y grid style={darkgray176},
%     ylabel=$\DetectionSuccessRate$,
%     ymin=-0.045, ymax=1.045,
%     ytick style={color=black}
%     ]
%     \addplot [line width=3, steelblue31119180, mark=*, mark size=5, mark options={solid}]
%     table {%
%     200 0.1
%     400 0.4
%     600 0.9
%     800 1
%     1000 1
%     };
%     \addlegendentry{$\DetectionSuccessRate$}
%     \end{axis}
    
% \begin{axis}[
%     legend cell align={left},
%     legend style={
%       fill opacity=0.8,
%       draw opacity=1,
%       text opacity=1,
%       at={(0.65,0.2)},
%       anchor=north west
%     },
%     axis y line=right,
%     tick align=outside,
%     x grid style={darkgray176},
%     xmin=100, xmax=1100,
%     xtick pos=left,
%     xtick style={color=black},
%     xmajorticks=false,
%     y grid style={darkgray176},
%     ylabel=$\frac{\NumberQueriedPublished}{\setSize{\TrainDataset}}\%$,
%     ymin=-0.45, ymax=10.45,
%     ytick pos=right,
%     ytick style={color=black},
%     yticklabel style={anchor=west}
%     ]
%     \addplot [line width=3, crimson2143940, mark=*, mark size=5, mark options={solid}]
%     table {%
%     200 9.9969
%     400 9.7784
%     600 8.4216
%     800 7.2215
%     1000 7.2822
%     };
%     \addlegendentry{$\frac{\NumberQueriedPublished}{\setSize{\TrainDataset}}\%$}
%     \end{axis}
    
%     \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.97,0.03)},
            anchor=south east,
            draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Epochs},
        xmin=100, xmax=1100,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={$\DetectionSuccessRate$},
        ymin=-0.05, ymax=1.05,
        ytick style={color=black}
    ]
    \addplot [line width=3, steelblue31119180, mark=*, mark size=5, mark options={solid}]
    table {%
    200 0.1
    400 0.4
    600 0.9
    800 1
    1000 1
    };
    \end{axis}
    
    \end{tikzpicture}

==> figures/tiny200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={$\frac{\PublishedInTrainDatasetSize}{\totalSamples}$},
        xmin=-0.055, xmax=1.045,
        xtick style={color=black},
        y grid style={darkgray176},
        % ylabel={$\DetectionSuccessRate \%$},
        ymajorticks=false,
        ymin=-0.05, ymax=1.05,
        ytick style={color=black}
        ]
\addplot [line width=3, steelblue31119180]
table {%
0 0
0.1 0.4
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{1}$}
\addplot [line width=3, densely dotted, darkorange25512714]
table {%
0 0
0.1 0.4
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{2}$}
\addplot [line width=3,  dash pattern=on 1pt off 3pt on 3pt off 3pt,  forestgreen4416044]
table {%
0 0
0.1 0.05
0.2 0.6
0.3 0.95
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{3}$}
\addplot [line width=3, dotted, crimson2143940]
table {%
0 0
0.1 0.05
0.2 0.5
0.3 0.95
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{$\Knowledge{4}$}
\end{axis}

\end{tikzpicture}

